Gamma-Gamma Physics at LEP2

This report is an overview of the gamma-gamma physics capabilities of LEP2, and covers the following topics: structure functions, equivalent photon approximation, tagging conditions etc, soft and semihard physics, large-$p_t$ processes, heavy-quark physics, and exclusive channels.

==> eteta.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(944,826)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0.5$}}
\put(860.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,190){\makebox(0,0)[r]{$1$}}
\put(860.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{$1.5$}}
\put(860.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,343){\makebox(0,0)[r]{$2$}}
\put(860.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,420){\makebox(0,0)[r]{$2.5$}}
\put(860.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,496){\makebox(0,0)[r]{$3$}}
\put(860.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,573){\makebox(0,0)[r]{$3.5$}}
\put(860.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,650){\makebox(0,0)[r]{$4$}}
\put(860.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,726){\makebox(0,0)[r]{$4.5$}}
\put(860.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,803){\makebox(0,0)[r]{$5$}}
\put(860.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$10$}}
\put(220.0,783.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(306.0,793.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(357.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(357.0,793.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(393.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(393.0,793.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(420.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(420.0,793.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(443.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(443.0,793.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(462.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(462.0,793.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(479.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(479.0,793.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(494.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(494.0,793.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(507.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(507,68){\makebox(0,0){$100$}}
\put(507.0,783.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(593.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(593.0,793.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(644.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(644.0,793.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(680.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(680.0,793.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(707.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(707.0,793.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,793.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(749.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(749.0,793.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(766.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(766.0,793.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(781.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(781.0,793.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(794.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(794,68){\makebox(0,0){$1000$}}
\put(794.0,783.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(880.0,793.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{166.221pt}}
\put(220.0,803.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(45,458){\makebox(0,0){\large $\frac{dE_t}{d\eta}$  }}
\put(550,23){\makebox(0,0){\large W  [GeV] }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{166.221pt}}
\put(750,738){\makebox(0,0)[r]{p--p, NA--22}}
\put(794,738){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(318,182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(750,693){\makebox(0,0)[r]{p--p, AFS}}
\put(794,693){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(361,197){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(447,217){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(750,648){\makebox(0,0)[r]{$\bar p-p$, UA1}}
\put(794,648){\circle{24}}
\put(593,312){\circle{24}}
\put(631,335){\circle{24}}
\put(673,366){\circle{24}}
\put(707,389){\circle{24}}
\put(736,404){\circle{24}}
\put(766,435){\circle{24}}
\put(781,443){\circle{24}}
\put(750,603){\makebox(0,0)[r]{$\gamma$--p, H1}}
\put(794,603){\circle*{24}}
\put(583,305){\circle*{24}}
\put(750,558){\makebox(0,0)[r]{$\gamma$--$\gamma$, PHOJET}}
\put(772.0,558.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,205){\usebox{\plotpoint}}
\multiput(220.00,205.58)(1.396,0.497){59}{\rule{1.210pt}{0.120pt}}
\multiput(220.00,204.17)(83.489,31.000){2}{\rule{0.605pt}{0.400pt}}
\multiput(306.00,236.58)(1.244,0.498){89}{\rule{1.091pt}{0.120pt}}
\multiput(306.00,235.17)(111.735,46.000){2}{\rule{0.546pt}{0.400pt}}
\multiput(420.00,282.58)(0.912,0.499){187}{\rule{0.828pt}{0.120pt}}
\multiput(420.00,281.17)(171.281,95.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(593.00,377.58)(0.879,0.499){211}{\rule{0.803pt}{0.120pt}}
\multiput(593.00,376.17)(186.334,107.000){2}{\rule{0.401pt}{0.400pt}}
\put(794,558){\circle*{12}}
\put(220,205){\circle*{12}}
\put(306,236){\circle*{12}}
\put(420,282){\circle*{12}}
\put(593,377){\circle*{12}}
\put(781,484){\circle*{12}}
\end{picture}

